The Capacity of the Amplitude-Constrained Vector Gaussian Channel

The capacity of multiple-input multiple-output additive white Gaussian noise channels is investigated under peak amplitude constraints on the norm of the input vector. New insights on the capacity-achieving input distribution are presented. Furthermore, it is provided an iterative algorithm to numerically evaluate both the information capacity and the optimal input distribution of such channel.

==> Figures/Capacity.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=0.7\linewidth,
at={(0pt,0pt)},
scale only axis,
xmin=-5,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Channel Capacity [bpcu]},
axis background/.style={fill=white},
ylabel shift = -3 pt,
xlabel shift = 0 pt,
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize, at={(0.025,0.965)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-5	0.883429147161471\\
-3.15789473684211	1.21872675358513\\
-1.31578947368421	1.65501826082332\\
0.526315789473684	2.20229718435949\\
2.36842105263158	2.85588044939158\\
4.21052631578947	3.60117486340958\\
6.05263157894737	4.42121895853924\\
7.89473684210526	5.30039872570223\\
9.73684210526316	6.22557392935572\\
11.5789473684211	7.18615614522837\\
13.4210526315789	8.17467955820727\\
15.2631578947368	9.19720557844304\\
17.1052631578947	10.2533970698507\\
18.9473684210526	11.3373197567778\\
20.7894736842105	12.4461269643108\\
22.6315789473684	13.573949758145\\
24.4736842105263	14.7202799192966\\
26.3157894736842	15.8797882808005\\
28.1578947368421	17.0507618901881\\
30	18.2324422259277\\
};
\addlegendentry{ Upper Bound from \cite[Eq. (82)]{thangaraj2017capacity}}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-5	0.791910394266937\\
-3.15789473684211	1.13430469361016\\
-1.31578947368421	1.58516432659703\\
0.526315789473684	2.14978525160798\\
2.36842105263158	2.81880874677174\\
4.21052631578947	3.57059542786861\\
6.05263157894737	4.38379432560111\\
7.89473684210526	5.25090441484177\\
9.73684210526316	6.1659578723744\\
11.5789473684211	7.12518773342173\\
13.4210526315789	8.12382959677494\\
15.2631578947368	9.15749531074436\\
17.1052631578947	10.2218011791161\\
18.9473684210526	11.3125947949053\\
20.7894736842105	12.4260133201573\\
22.6315789473684	13.5586575839393\\
24.4736842105263	14.7074130949544\\
26.3157894736842	15.8697057507126\\
28.1578947368421	17.0431611256071\\
30	18.2258225329622\\
};
\addlegendentry{ $\overline{\C}(\A)$}

\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5	0.791910394266937\\
-3.15789473684211	1.13430469361016\\
-1.31578947368421	1.58516432659703\\
0.526315789473684	2.14978525160798\\
2.36842105263158	2.81880874677174\\
4.21052631578947	3.57059542786861\\
6.05263157894737	4.38379431776147\\
7.89473684210526	5.24949062389456\\
9.73684210526316	6.16457251274663\\
11.5789473684211	7.12375632287035\\
13.4210526315789	8.12241573717304\\
15.2631578947368	9.15607827247074\\
17.1052631578947	10.2203729358227\\
18.9473684210526	11.3111587586078\\
20.7894736842105	12.4245991732913\\
22.6315789473684	13.557232925907\\
24.4736842105263	14.7060114296816\\
26.3157894736842	15.8682641145174\\
28.1578947368421	17.0417185740284\\
30	18.2243855881108\\
};
\addlegendentry{ $\underline{\C}(\A)$}

\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-5	0.43947253822714\\
-3.15789473684211	0.647173806504281\\
-1.31578947368421	0.938260116574028\\
0.526315789473684	1.33313021264311\\
2.36842105263158	1.84828827749303\\
4.21052631578947	2.49189689555953\\
6.05263157894737	3.26122654373716\\
7.89473684210526	4.14353390971204\\
9.73684210526316	5.11982237576971\\
11.5789473684211	6.16938066538407\\
13.4210526315789	7.27321668881948\\
15.2631578947368	8.41575350927211\\
17.1052631578947	9.58513675099946\\
18.9473684210526	10.7727893732969\\
20.7894736842105	11.9727126333063\\
22.6315789473684	13.18080498219\\
24.4736842105263	14.3943038794849\\
26.3157894736842	15.611367039731\\
28.1578947368421	16.8307738870142\\
30	18.0517192173295\\
};
\addlegendentry{ Lower Bound from \cite[Eq. (78)]{thangaraj2017capacity}}

\end{axis}

\end{tikzpicture}%

==> Figures/PMFevAND30dB_abc_mixed.tex <==

\definecolor{mycolor2}{rgb}{0,0.2,0.38}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}

\newcommand\scalecoeff{0.28pt}

\begin{axis}[%
width=0.8\linewidth,
height=0.32\linewidth,
at={(0\linewidth,0.38\linewidth)},
scale only axis,
xmin=-5.1,
xmax=30.1,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymin=-0.05,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$|X|/\A$},
title style={yshift=-1.2ex},
ylabel near ticks,
xlabel shift = -3 pt,
axis background/.style={fill=white},
title={\textsf{\textbf{a)}}},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, only marks, mark size=6.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
-5	1\\
};
\addplot [color=black, only marks, mark size=6.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
-3.15789473684211	1\\
};
\addplot [color=black, only marks, mark size=6.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
-1.31578947368421	1\\
};
\addplot [color=black, only marks, mark size=6.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
0.526315789473684	1\\
};
\addplot [color=black, only marks, mark size=6.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
2.36842105263158	1\\
};
\addplot [color=black, only marks, mark size=6.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
4.21052631578947	1\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
6.05263157894737	0\\
};
\addplot [color=black, only marks, mark size=6.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
6.05263157894737	1\\
};
\addplot [color=black, only marks, mark size=1.7*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
7.89473684210526	0.355065278947077\\
};
\addplot [color=black, only marks, mark size=6.3*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
7.89473684210526	1\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
9.73684210526316	0\\
};
\addplot [color=black, only marks, mark size=1.9*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
9.73684210526316	0.499220533575999\\
};
\addplot [color=black, only marks, mark size=6.1*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
9.73684210526316	1\\
};
\addplot [color=black, only marks, mark size=1.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
11.5789473684211	0.286350587714415\\
};
\addplot [color=black, only marks, mark size=2.1*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
11.5789473684211	0.606778925962374\\
};
\addplot [color=black, only marks, mark size=5.8*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
11.5789473684211	1\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
13.4210526315789	0.200500386384104\\
};
\addplot [color=black, only marks, mark size=1.7*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
13.4210526315789	0.434189956770345\\
};
\addplot [color=black, only marks, mark size=2.3*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
13.4210526315789	0.687441803197107\\
};
\addplot [color=black, only marks, mark size=5.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
13.4210526315789	1\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
15.2631578947368	0.183619259728758\\
};
\addplot [color=black, only marks, mark size=1.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
15.2631578947368	0.36265364957456\\
};
\addplot [color=black, only marks, mark size=1.8*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
15.2631578947368	0.549091012064286\\
};
\addplot [color=black, only marks, mark size=2.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
15.2631578947368	0.750553768428873\\
};
\addplot [color=black, only marks, mark size=5.1*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
15.2631578947368	1\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
17.1052631578947	0\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
17.1052631578947	0.196248700036272\\
};
\addplot [color=black, only marks, mark size=1.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
17.1052631578947	0.342227906484701\\
};
\addplot [color=black, only marks, mark size=1.7*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
17.1052631578947	0.489243659596543\\
};
\addplot [color=black, only marks, mark size=2.0*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
17.1052631578947	0.639036411421921\\
};
\addplot [color=black, only marks, mark size=2.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
17.1052631578947	0.800439173546588\\
};
\addplot [color=black, only marks, mark size=4.7*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
17.1052631578947	1\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
18.9473684210526	0.120718182290401\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
18.9473684210526	0.237738708882493\\
};
\addplot [color=black, only marks, mark size=1.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
18.9473684210526	0.356280475042845\\
};
\addplot [color=black, only marks, mark size=1.7*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
18.9473684210526	0.473977887103897\\
};
\addplot [color=black, only marks, mark size=1.8*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
18.9473684210526	0.591316288001194\\
};
\addplot [color=black, only marks, mark size=2.1*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
18.9473684210526	0.7108256084146\\
};
\addplot [color=black, only marks, mark size=2.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
18.9473684210526	0.840087404163412\\
};
\addplot [color=black, only marks, mark size=4.3*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
18.9473684210526	1\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
20.7894736842105	0.0974025544092923\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
20.7894736842105	0.192900669716862\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
20.7894736842105	0.289922594125177\\
};
\addplot [color=black, only marks, mark size=1.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
20.7894736842105	0.386490986308142\\
};
\addplot [color=black, only marks, mark size=1.7*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
20.7894736842105	0.482159913083381\\
};
\addplot [color=black, only marks, mark size=1.8*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
20.7894736842105	0.576942395907676\\
};
\addplot [color=black, only marks, mark size=1.9*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
20.7894736842105	0.6713646898562\\
};
\addplot [color=black, only marks, mark size=2.1*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
20.7894736842105	0.767688192900997\\
};
\addplot [color=black, only marks, mark size=2.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
20.7894736842105	0.871472756889279\\
};
\addplot [color=black, only marks, mark size=3.9*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
20.7894736842105	1\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
22.6315789473684	0\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
22.6315789473684	0.110354486389304\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
22.6315789473684	0.189045730568273\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
22.6315789473684	0.268249856255878\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
22.6315789473684	0.347320574024602\\
};
\addplot [color=black, only marks, mark size=1.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
22.6315789473684	0.425953495819509\\
};
\addplot [color=black, only marks, mark size=1.7*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
22.6315789473684	0.504027742323887\\
};
\addplot [color=black, only marks, mark size=1.7*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
22.6315789473684	0.581460460955654\\
};
\addplot [color=black, only marks, mark size=1.8*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
22.6315789473684	0.658297093468089\\
};
\addplot [color=black, only marks, mark size=2.0*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
22.6315789473684	0.73489114288892\\
};
\addplot [color=black, only marks, mark size=2.1*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
22.6315789473684	0.812872243567099\\
};
\addplot [color=black, only marks, mark size=2.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
22.6315789473684	0.896605329214138\\
};
\addplot [color=black, only marks, mark size=3.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
22.6315789473684	1\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
24.4736842105263	0\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
24.4736842105263	0.0920452219560121\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
24.4736842105263	0.156028116156735\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
24.4736842105263	0.220273339222169\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
24.4736842105263	0.28450549772857\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
24.4736842105263	0.348503507077207\\
};
\addplot [color=black, only marks, mark size=1.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
24.4736842105263	0.412209297638046\\
};
\addplot [color=black, only marks, mark size=1.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
24.4736842105263	0.475543951826361\\
};
\addplot [color=black, only marks, mark size=1.7*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
24.4736842105263	0.538521391043138\\
};
\addplot [color=black, only marks, mark size=1.7*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
24.4736842105263	0.601050117419018\\
};
\addplot [color=black, only marks, mark size=1.8*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
24.4736842105263	0.66319043683155\\
};
\addplot [color=black, only marks, mark size=1.9*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
24.4736842105263	0.724856565726308\\
};
\addplot [color=black, only marks, mark size=2.0*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
24.4736842105263	0.78655957547896\\
};
\addplot [color=black, only marks, mark size=2.1*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
24.4736842105263	0.849233935504436\\
};
\addplot [color=black, only marks, mark size=2.4*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
24.4736842105263	0.91687113589499\\
};
\addplot [color=black, only marks, mark size=3.2*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
24.4736842105263	1\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
26.3157894736842	0.0610543917371333\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
26.3157894736842	0.112546466525269\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
26.3157894736842	0.164549785601354\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
26.3157894736842	0.216723760987029\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
26.3157894736842	0.268844541839215\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
26.3157894736842	0.320819520168339\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
26.3157894736842	0.372608314369692\\
};
\addplot [color=black, only marks, mark size=1.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
26.3157894736842	0.424183997487629\\
};
\addplot [color=black, only marks, mark size=1.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
26.3157894736842	0.475540255360731\\
};
\addplot [color=black, only marks, mark size=1.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
26.3157894736842	0.52664175712874\\
};
\addplot [color=black, only marks, mark size=1.7*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
26.3157894736842	0.577511245394604\\
};
\addplot [color=black, only marks, mark size=1.7*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
26.3157894736842	0.628071253069726\\
};
\addplot [color=black, only marks, mark size=1.8*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
26.3157894736842	0.678396599913543\\
};
\addplot [color=black, only marks, mark size=1.8*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
26.3157894736842	0.728350471154751\\
};
\addplot [color=black, only marks, mark size=1.9*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
26.3157894736842	0.77813611025862\\
};
\addplot [color=black, only marks, mark size=2.0*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
26.3157894736842	0.827792984007254\\
};
\addplot [color=black, only marks, mark size=2.1*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
26.3157894736842	0.878549584244858\\
};
\addplot [color=black, only marks, mark size=2.3*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
26.3157894736842	0.932878914961544\\
};
\addplot [color=black, only marks, mark size=2.9*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
26.3157894736842	1\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.0230436581133758\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.0450852936992911\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.0839475970832874\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.125527998810659\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.167483710562942\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.209411230444999\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.251232688826386\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.292931617986596\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.334503168521362\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.375945184033975\\
};
\addplot [color=black, only marks, mark size=1.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.417253297084929\\
};
\addplot [color=black, only marks, mark size=1.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.458424871216608\\
};
\addplot [color=black, only marks, mark size=1.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.499451872342533\\
};
\addplot [color=black, only marks, mark size=1.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.540333045007423\\
};
\addplot [color=black, only marks, mark size=1.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.581053198255723\\
};
\addplot [color=black, only marks, mark size=1.7*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.621619110383383\\
};
\addplot [color=black, only marks, mark size=1.7*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.661997714908788\\
};
\addplot [color=black, only marks, mark size=1.7*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.702220056424578\\
};
\addplot [color=black, only marks, mark size=1.8*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.742213502515628\\
};
\addplot [color=black, only marks, mark size=1.8*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.782074823163749\\
};
\addplot [color=black, only marks, mark size=1.9*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.821703069935076\\
};
\addplot [color=black, only marks, mark size=1.9*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.861530186860067\\
};
\addplot [color=black, only marks, mark size=2.0*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.902083161312098\\
};
\addplot [color=black, only marks, mark size=2.2*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	0.946017888096147\\
};
\addplot [color=black, only marks, mark size=2.7*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
28.1578947368421	1\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.00580108239917275\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.0204746030322663\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.0499325555075806\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.0833188781795218\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.117287630544796\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.151527878613888\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.185843645863875\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.220151986378181\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.254416024313339\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.28861749912985\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.322745963386013\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.356795003912801\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.390759563982425\\
};
\addplot [color=black, only marks, mark size=1.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.424636101165821\\
};
\addplot [color=black, only marks, mark size=1.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.458420610934047\\
};
\addplot [color=black, only marks, mark size=1.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.492110394998794\\
};
\addplot [color=black, only marks, mark size=1.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.52570110598185\\
};
\addplot [color=black, only marks, mark size=1.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.559190578017794\\
};
\addplot [color=black, only marks, mark size=1.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.592573043887274\\
};
\addplot [color=black, only marks, mark size=1.6*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.625847583111646\\
};
\addplot [color=black, only marks, mark size=1.7*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.659005024761362\\
};
\addplot [color=black, only marks, mark size=1.7*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.692048150558193\\
};
\addplot [color=black, only marks, mark size=1.7*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.724959906720953\\
};
\addplot [color=black, only marks, mark size=1.8*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.757753276694385\\
};
\addplot [color=black, only marks, mark size=1.8*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.790394208929012\\
};
\addplot [color=black, only marks, mark size=1.8*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.822925671679623\\
};
\addplot [color=black, only marks, mark size=1.9*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.855312481830083\\
};
\addplot [color=black, only marks, mark size=1.9*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.887792898099323\\
};
\addplot [color=black, only marks, mark size=2.0*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.920842943493569\\
};
\addplot [color=black, only marks, mark size=2.1*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	0.956381374551829\\
};
\addplot [color=black, only marks, mark size=2.5*\scalecoeff, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
30	1\\
};
\end{axis}

\begin{axis}[%
width=0.34\linewidth,
height=0.224\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
log origin=infty,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$|X|/\A$},
ymode=log,
ymin=5.75937445061983e-15,
ymax=1,
yminorticks=true,
tick label style={font=\footnotesize},
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{p}_i$},
title style={yshift=-1.2ex,},
xlabel shift = -3 pt,
ylabel shift = -7 pt,
axis background/.style={fill=white},
title={\textsf{\textbf{b)}}},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot[ycomb, color=mycolor1, line width=1.0pt, mark=*, mark size=1pt, mark options={solid, fill=mycolor1, mycolor1}, forget plot] table[row sep=crcr] {%
0.00580108239917275	5.75937445061983e-15\\
0.0204746030322663	6.01700440754819e-07\\
0.0499325555075806	1.45126715230511e-05\\
0.0833188781795218	6.89992328823534e-05\\
0.117287630544796	0.000194770976273804\\
0.151527878613888	0.000421798977276478\\
0.185843645863875	0.000778633427960569\\
0.220151986378181	0.00129320700559468\\
0.254416024313339	0.00199264829047627\\
0.28861749912985	0.00290330771288264\\
0.322745963386013	0.0040507457369923\\
0.356795003912801	0.00545961215419324\\
0.390759563982425	0.00715376618683299\\
0.424636101165821	0.00915593070448447\\
0.458420610934047	0.0114881576594002\\
0.492110394998794	0.0141708103544662\\
0.52570110598185	0.0172242540409138\\
0.559190578017794	0.0206654362447325\\
0.592573043887274	0.0245140951164845\\
0.625847583111646	0.0287807159067953\\
0.659005024761362	0.0334886153165177\\
0.692048150558193	0.0386330527668696\\
0.724959906720953	0.0442540379003015\\
0.757753276694385	0.0503097719613649\\
0.790394208929012	0.0568907302171485\\
0.822925671679623	0.0639032881941594\\
0.855312481830083	0.0716658919167181\\
0.887792898099323	0.0806087325580046\\
0.920842943493569	0.093460403781196\\
0.956381374551829	0.117274851254496\\
1	0.199178620032612\\
};
\end{axis}

\begin{axis}[%
width=0.34\linewidth,
height=0.224\linewidth,
at={(0.46\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$|X|/\A$},
tick label style={font=\footnotesize},
ymin=0,
ymax=4e-08,
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{p}_i/\Ss_i$},
title style={yshift=-1.2ex,},
xlabel shift = -3 pt,
ylabel shift = -3 pt,
axis background/.style={fill=white},
title={\textsf{\textbf{c)}}},
xmajorgrids,
ymajorgrids
]
\addplot[ycomb, color=mycolor1, line width=1.0pt, mark=*, mark size=1pt, mark options={solid, fill=mycolor1, mycolor1}, forget plot] table[row sep=crcr] {%
0.00580108239917275	5.90783673047445e-15\\
0.0204746030322663	1.4038287446228e-08\\
0.0499325555075806	2.33440528193827e-08\\
0.0833188781795218	2.3888797698181e-08\\
0.117287630544796	2.41739642178926e-08\\
0.151527878613888	2.42777349001855e-08\\
0.185843645863875	2.42923856012188e-08\\
0.220151986378181	2.42705990363215e-08\\
0.254416024313339	2.42313459292386e-08\\
0.28861749912985	2.41827319583277e-08\\
0.322745963386013	2.41286374532474e-08\\
0.356795003912801	2.40705365152872e-08\\
0.390759563982425	2.40096685398221e-08\\
0.424636101165821	2.39459476099822e-08\\
0.458420610934047	2.3880216080083e-08\\
0.492110394998794	2.381153217275e-08\\
0.52570110598185	2.37412741020715e-08\\
0.559190578017794	2.36671146091243e-08\\
0.592573043887274	2.35923098897018e-08\\
0.625847583111646	2.35112720254307e-08\\
0.659005024761362	2.34321039175037e-08\\
0.692048150558193	2.33415860119371e-08\\
0.724959906720953	2.32590090969691e-08\\
0.757753276694385	2.31552327986983e-08\\
0.790394208929012	2.30722809433004e-08\\
0.822925671679623	2.29626309391785e-08\\
0.855312481830083	2.29360355251474e-08\\
0.887792898099323	2.30689254142307e-08\\
0.920842943493569	2.39690726485936e-08\\
0.956381374551829	2.68467571143116e-08\\
1	3.98862301691377e-08\\
};

\end{axis}

\end{tikzpicture}%
